The needle in the hundred square degree haystack: The hunt for binary neutron star mergers with LIGO and Palomar Transient Factory

The Advanced LIGO and Virgo experiments are poised to detect gravitational waves (GWs) directly for the first time this decade. The ultimate prize will be joint observation of a compact binary merger in both gravitational and electromagnetic channels. However, GW sky locations that are uncertain by hundreds of square degrees will pose a challenge. I describe a real-time detection pipeline and a rapid Bayesian parameter estimation code that will make it possible to search promptly for optical counterparts in Advanced LIGO. Having analyzed a comprehensive population of simulated GW sources, we describe the sky localization accuracy that the GW detector network will achieve as each detector comes online and progresses toward design sensitivity. Next, in preparation for the optical search with the intermediate Palomar Transient Factory (iPTF), we have developed a unique capability to detect optical afterglows of gamma-ray bursts (GRBs) detected by the Fermi Gamma-ray Burst Monitor (GBM). Its comparable error regions offer a close parallel to the Advanced LIGO problem, but Fermi's unique access to MeV-GeV photons and its near all-sky coverage may allow us to look at optical afterglows in a relatively unexplored part of the GRB parameter space. We present the discovery and broadband follow-up observations of eight GBM-iPTF afterglows. Two of the bursts are at low redshift, are sub-luminous with respect to "standard" cosmological bursts, and have spectroscopically confirmed broad-line type Ic supernovae. These two bursts are possibly consistent with mildly relativistic shocks breaking out from the progenitor envelopes rather than the standard mechanism of internal shocks within an ultra-relativistic jet. On a technical level, the GBM-iPTF effort is a prototype for locating and observing optical counterparts of GW events in Advanced LIGO with the Zwicky Transient Facility.

==> (inline-0) <==
\begin{deluxetable*}{rr|rrrrrrr|rr|rrr|rrr}
\tabletypesize{\footnotesize}
\tablecaption{\label{table:2015-sim}Simulated BNS signals for 2015 scenario}
\tablehead{
    \colhead{Event} &
    \colhead{sim} &
    \colhead{\,} &
    \multicolumn{5}{c}{Orientation\tablenotemark{d}} &
    \colhead{$d$} &
    \multicolumn{2}{c}{Masses ($M_\odot$)} &
    \multicolumn{3}{c}{Spin 1} &
    \multicolumn{3}{c}{Spin 2} \\
    \colhead{ID\tablenotemark{a}} &
    \colhead{ID\tablenotemark{b}} &
    \colhead{MJD\tablenotemark{c}} &
    \colhead{$\alpha$} &
    \colhead{$\delta$} &
    \colhead{$\iota$} &
    \colhead{$\psi$} &
    \colhead{$\phi_c$} &
    \colhead{(Mpc)} &
    \colhead{$m_1$} &
    \colhead{$m_2$} &
    \colhead{$S_1^x$} &
    \colhead{$S_1^y$} &
    \colhead{$S_1^z$} &
    \colhead{$S_2^x$} &
    \colhead{$S_2^y$} &
    \colhead{$S_2^z$}
}
\startdata
18951&10807&55442.25864&137.8&-39.9&139&43&42&75&1.40&1.51&-0.01&-0.01&-0.04&-0.05&-0.01&+0.01\\
20342&21002&55454.76654&19.8&-23.7&145&197&145&75&1.34&1.48&-0.03&+0.01&-0.03&-0.01&+0.02&-0.01\\

\dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots
\enddata
\tablenotetext{a}{Identifier for detection candidate. This is the same value as the \texttt{coinc\_event\_id} column in the \textls{gstlal} output database and the \texttt{OBJECT} cards in sky map FITS headers, with the \texttt{coinc\_event:coinc\_event\_id:} prefix stripped.}
\tablenotetext{b}{Identifier for simulated signal. This is the same value as the \texttt{simulation\_id} column in the \textls{gstlal} output database, with the \texttt{sim\_inspiral:simulation\_id:} prefix stripped.}
\tablenotetext{c}{Time of arrival at geocenter of GWs from last stable orbit.}
\tablenotetext{d}{$\alpha$: RA, $\delta$: Dec (J2000), $\iota$: binary orbital inclination angle, $\psi$: polarization angle \citep[Appendix B]{ExcessPower}, $\phi_c$: orbital phase at coalescence.}
\end{deluxetable*}

\begin{deluxetable*}{rr|r|rrr|rr|rrr|rrr}
\tabletypesize{\footnotesize}
\tablecaption{\label{table:2015-coinc}Detections and sky localization areas for 2015 scenario}
\tablehead{
    \colhead{Event} &
    \colhead{sim} &
    \colhead{\,} &
    \multicolumn{3}{c}{SNR} &
    \multicolumn{2}{c}{Masses\tablenotemark{b}} &
    \multicolumn{3}{c}{\ac{BAYESTAR}} &
    \multicolumn{3}{c}{\textls{LALINFERENCE\_NEST}} \\
    \colhead{ID} &
    \colhead{ID} &
    \colhead{Network} &
    \colhead{Net\tablenotemark{a}} &
    \colhead{H} &
    \colhead{L} &
    \colhead{$m_1$} &
    \colhead{$m_2$} &
    \colhead{50\%} &
    \colhead{90\%} &
    \colhead{\footnotesize Searched} &
    \colhead{50\%} &
    \colhead{90\%} &
    \colhead{\footnotesize Searched}
}
\startdata
18951&10807&HL&15.0&10.3&10.9&1.67&1.27&159&630&127&158&683&81.2\\
20342&21002&HL&12.7&7.3&10.3&1.59&1.25&126&526&16.9&168&618&12.3\\

\dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots
\enddata
\tablenotetext{a}{Network SNR, or root-sum-squared SNR over all detectors.}
\tablenotetext{b}{Maximum likelihood estimate of masses as reported by \textls{gstlal}.}
\end{deluxetable*}

\begin{deluxetable*}{rr|rrrrrrr|rr|rrr|rrr}
\tabletypesize{\footnotesize}
\tablecaption{\label{table:2016-sim}Simulated BNS signals for 2016 scenario}
\tablehead{
    \colhead{Event} &
    \colhead{sim} &
    \colhead{\,} &
    \multicolumn{5}{c}{Orientation} &
    \colhead{$d$} &
    \multicolumn{2}{c}{Masses ($M_\odot$)} &
    \multicolumn{3}{c}{Spin 1} &
    \multicolumn{3}{c}{Spin 2} \\
    \colhead{ID} &
    \colhead{ID} &
    \colhead{MJD} &
    \colhead{$\alpha$} &
    \colhead{$\delta$} &
    \colhead{$\iota$} &
    \colhead{$\psi$} &
    \colhead{$\phi_c$} &
    \colhead{(Mpc)} &
    \colhead{$m_1$} &
    \colhead{$m_2$} &
    \colhead{$S_1^x$} &
    \colhead{$S_1^y$} &
    \colhead{$S_1^z$} &
    \colhead{$S_2^x$} &
    \colhead{$S_2^y$} &
    \colhead{$S_2^z$}
}
\startdata
655803&45345&55484.63177&79.2&+5.0&121&321&69&66&1.60&1.29&+0.00&+0.00&-0.00&+0.00&+0.00&-0.00\\
821759&8914&55439.93634&18.3&-15.1&158&257&230&187&1.60&1.45&-0.00&+0.02&-0.01&+0.04&+0.03&-0.02\\

\dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots
\enddata
\end{deluxetable*}

\begin{deluxetable*}{rr|r|rrrr|rr|rrr|rrr}
\tabletypesize{\footnotesize}
\tablecaption{\label{table:2016-coinc}Detections and sky localization areas for 2016 scenario}
\tablehead{
    \colhead{Event} &
    \colhead{sim} &
    \colhead{\,} &
    \multicolumn{4}{c}{SNR} &
    \multicolumn{2}{c}{Masses} &
    \multicolumn{3}{c}{\ac{BAYESTAR}} &
    \multicolumn{3}{c}{\textls{LALINFERENCE\_MCMC}} \\
    \colhead{ID} &
    \colhead{ID} &
    \colhead{Network} &
    \colhead{Net} &
    \colhead{H\tablenotemark{a}} &
    \colhead{L\tablenotemark{a}} &
    \colhead{V\tablenotemark{a}} &
    \colhead{$m_1$} &
    \colhead{$m_2$} &
    \colhead{50\%} &
    \colhead{90\%} &
    \colhead{\footnotesize Searched} &
    \colhead{50\%} &
    \colhead{90\%} &
    \colhead{\footnotesize Searched}
}
\startdata
655803&45345&HV&12.2&11.5&&4.2&1.52&1.35&478&4570&65.5&304&3960&20.6\\
821759&8914&HLV&13.4&8.5&10.4&&1.57&1.47&336&1070&473&91.0&515&93.8\\

\dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots & \dots
\enddata
\tablenotetext{a}{Blank if $\mathrm{SNR} < 4$ or detector is not online.}
\end{deluxetable*}
\begin{deluxetable}{lrrr@{\enspace}r@{\enspace}l@{$\,\pm\,$}l}
\tablecolumns{7}
\tablecaption{\label{tab:photometry}Optical observations of \acs{GBM}--\acs{IPTF} afterglows}
\tablehead{
    \colhead{Date (mid)} & \colhead{Inst.\tablenotemark{a}} & \colhead{$\Delta t$\tablenotemark{b}} & \multicolumn{4}{c}{mag\tablenotemark{c}}
}
\startdata
        \cutinhead{GRB\,130702A / iPTF13bxl} \\
        2013-07-02 04:18 &
        P48 &
        0.18 &
        $R$ &
        $=$ &17.38 &
        0.04 \\
        
        2013-07-02 05:10 &
        P48 &
        0.21 &
        $R$ &
        $=$ &17.52 &
        0.04 \\
        
        2013-07-03 04:13 &
        P60 &
        1.17 &
        $g$ &
        $=$ &18.80 &
        0.04 \\
        
        2013-07-03 04:15 &
        P60 &
        1.17 &
        $i$ &
        $=$ &18.42 &
        0.04 \\
        
        2013-07-03 06:16 &
        P60 &
        1.26 &
        $i$ &
        $=$ &18.56 &
        0.06 \\
        
        2013-07-03 06:17 &
        P60 &
        1.26 &
        $r$ &
        $=$ &18.66 &
        0.05 \\
        
        2013-07-03 06:20 &
        P60 &
        1.26 &
        $g$ &
        $=$ &18.86 &
        0.04 \\
        
        2013-07-04 04:53 &
        RATIR &
        2.20 &
        $H$ &
        $=$ &18.56 &
        0.03 \\
        
        2013-07-04 04:53 &
        RATIR &
        2.20 &
        $J$ &
        $=$ &18.72 &
        0.03 \\
        
        2013-07-04 04:53 &
        RATIR &
        2.20 &
        $Y$ &
        $=$ &18.70 &
        0.03 \\
        
        2013-07-04 04:53 &
        RATIR &
        2.20 &
        $Z$ &
        $=$ &18.85 &
        0.03 \\
        
        2013-07-04 04:53 &
        RATIR &
        2.20 &
        $i$ &
        $=$ &19.06 &
        0.02 \\
        
        2013-07-04 04:53 &
        RATIR &
        2.20 &
        $r$ &
        $=$ &19.22 &
        0.01 \\
        
        2013-07-04 05:00 &
        P60 &
        2.20 &
        $i$ &
        $=$ &19.12 &
        0.04 \\
        
        2013-07-04 05:01 &
        P60 &
        2.21 &
        $r$ &
        $=$ &19.32 &
        0.04 \\
        
        2013-07-04 05:08 &
        P60 &
        2.21 &
        $g$ &
        $=$ &19.52 &
        0.04 \\
        
        2013-07-04 05:10 &
        P60 &
        2.21 &
        $B$ &
        $=$ &19.74 &
        0.06 \\
        
        2013-07-04 05:11 &
        P60 &
        2.21 &
        $z$ &
        $=$ &19.02 &
        0.08 \\
        
        2013-07-05 05:02 &
        P60 &
        3.21 &
        $B$ &
        $=$ &20.12 &
        0.08 \\
        
        2013-07-05 05:40 &
        P60 &
        3.23 &
        $g$ &
        $=$ &20.02 &
        0.05 \\
        
        2013-07-05 05:47 &
        P60 &
        3.24 &
        $i$ &
        $=$ &19.64 &
        0.05 \\
        
        2013-07-05 05:48 &
        P60 &
        3.24 &
        $z$ &
        $=$ &19.43 &
        0.09 \\
        
        2013-07-05 06:04 &
        P60 &
        3.25 &
        $r$ &
        $=$ &19.70 &
        0.08 \\
        
        2013-07-06 04:13 &
        P60 &
        4.17 &
        $i$ &
        $=$ &19.97 &
        0.06 \\
        
        2013-07-06 04:24 &
        P60 &
        4.18 &
        $r$ &
        $=$ &19.97 &
        0.04 \\
        
        2013-07-06 04:34 &
        P60 &
        4.19 &
        $z$ &
        $=$ &19.53 &
        0.10 \\
        
        2013-07-06 04:44 &
        P60 &
        4.19 &
        $g$ &
        $=$ &20.22 &
        0.04 \\
        
        2013-07-06 04:54 &
        P60 &
        4.20 &
        $B$ &
        $=$ &20.53 &
        0.07 \\
        
        2013-07-06 06:05 &
        RATIR &
        4.25 &
        $H$ &
        $=$ &19.36 &
        0.08 \\
        
        2013-07-06 06:05 &
        RATIR &
        4.25 &
        $J$ &
        $=$ &19.64 &
        0.07 \\
        
        2013-07-06 06:05 &
        RATIR &
        4.25 &
        $Y$ &
        $=$ &19.46 &
        0.05 \\
        
        2013-07-06 06:05 &
        RATIR &
        4.25 &
        $Z$ &
        $=$ &19.68 &
        0.05 \\
        
        2013-07-06 06:05 &
        RATIR &
        4.25 &
        $i$ &
        $=$ &19.89 &
        0.03 \\
        
        2013-07-06 06:05 &
        RATIR &
        4.25 &
        $r$ &
        $=$ &19.86 &
        0.02 \\
        
        2013-07-07 04:55 &
        P60 &
        5.20 &
        $z$ &
        $=$ &19.84 &
        0.12 \\
        
        2013-07-07 05:59 &
        P60 &
        5.25 &
        $B$ &
        $=$ &20.75 &
        0.08 \\
        
        2013-07-07 06:20 &
        RATIR &
        5.26 &
        $H$ &
        $=$ &19.69 &
        0.08 \\
        
        2013-07-07 06:20 &
        RATIR &
        5.26 &
        $J$ &
        $=$ &19.64 &
        0.06 \\
        
        2013-07-07 06:20 &
        RATIR &
        5.26 &
        $Y$ &
        $=$ &19.69 &
        0.05 \\
        
        2013-07-07 06:20 &
        RATIR &
        5.26 &
        $Z$ &
        $=$ &19.76 &
        0.04 \\
        
        2013-07-07 06:20 &
        RATIR &
        5.26 &
        $i$ &
        $=$ &20.02 &
        0.02 \\
        
        2013-07-07 06:20 &
        RATIR &
        5.26 &
        $r$ &
        $=$ &19.94 &
        0.02 \\
        
        2013-07-07 06:20 &
        P60 &
        5.26 &
        $i$ &
        $=$ &20.13 &
        0.05 \\
        
        2013-07-07 06:30 &
        P60 &
        5.27 &
        $r$ &
        $=$ &20.00 &
        0.04 \\
        
        2013-07-07 06:40 &
        P60 &
        5.27 &
        $g$ &
        $=$ &20.35 &
        0.04 \\
        
        2013-07-08 06:03 &
        P60 &
        6.25 &
        $B$ &
        $=$ &20.68 &
        0.06 \\
        
        2013-07-08 06:19 &
        P60 &
        6.26 &
        $z$ &
        $=$ &19.95 &
        0.12 \\
        
        2013-07-08 06:29 &
        P60 &
        6.27 &
        $i$ &
        $=$ &20.09 &
        0.05 \\
        
        2013-07-08 06:37 &
        P60 &
        6.27 &
        $r$ &
        $=$ &20.04 &
        0.04 \\
        
        2013-07-08 06:46 &
        P60 &
        6.28 &
        $g$ &
        $=$ &20.31 &
        0.04 \\
        
        2013-07-09 04:09 &
        P60 &
        7.17 &
        $B$ &
        $=$ &20.77 &
        0.12 \\
        
        2013-07-09 04:19 &
        P60 &
        7.18 &
        $z$ &
        $=$ &20.04 &
        0.11 \\
        
        2013-07-09 04:29 &
        P60 &
        7.18 &
        $i$ &
        $=$ &20.17 &
        0.05 \\
        
        2013-07-09 04:39 &
        P60 &
        7.19 &
        $r$ &
        $=$ &20.06 &
        0.04 \\
        
        2013-07-09 04:49 &
        P60 &
        7.20 &
        $g$ &
        $=$ &20.32 &
        0.04 \\\tablebreak
        \cutinhead{GRB\,131011A / iPTF13dsw} \\
        2013-10-12 05:26 &
        P48 &
        0.49 &
        $R$ &
        $=$ &19.83 &
        0.10 \\
        
        2013-10-12 06:08 &
        P48 &
        0.51 &
        $R$ &
        $=$ &19.86 &
        0.07 \\
        
        2013-10-12 06:43 &
        P48 &
        0.54 &
        $R$ &
        $=$ &20.14 &
        0.09 \\
        
        2013-10-12 08:08 &
        P60 &
        0.60 &
        $i$ &
        $=$ &19.80 &
        0.06 \\
        
        2013-10-12 08:11 &
        P60 &
        0.60 &
        $r$ &
        $=$ &20.09 &
        0.04 \\
        
        2013-10-12 08:13 &
        P60 &
        0.60 &
        $g$ &
        $=$ &20.40 &
        0.03 \\
        
        2013-10-12 10:20 &
        P60 &
        0.69 &
        $B$ &
        $=$ &20.78 &
        0.16 \\
        
        2013-10-12 10:23 &
        P60 &
        0.69 &
        $z$ &
        $=$ &20.24 &
        0.30 \\
        
        2013-10-12 10:56 &
        P60 &
        0.71 &
        $B$ &
        $=$ &21.03 &
        0.14 \\
        
        2013-10-12 10:58 &
        P60 &
        0.72 &
        $z$ &
        $=$ &20.01 &
        0.20 \\
        
        2013-10-13 04:15 &
        GROND &
        1.44 &
        $H$ &
        $=$ &20.50 &
        0.20 \\
        
        2013-10-13 04:15 &
        GROND &
        1.44 &
        $J$ &
        $=$ &21.10 &
        0.10 \\
        
        2013-10-13 04:15 &
        GROND &
        1.44 &
        $K$ &
        $=$ &20.20 &
        0.40 \\
        
        2013-10-13 04:15 &
        GROND &
        1.44 &
        $g'$ &
        $=$ &21.90 &
        0.10 \\
        
        2013-10-13 04:15 &
        GROND &
        1.44 &
        $i'$ &
        $=$ &21.50 &
        0.10 \\
        
        2013-10-13 04:15 &
        GROND &
        1.44 &
        $r'$ &
        $=$ &21.70 &
        0.10 \\
        
        2013-10-13 04:15 &
        GROND &
        1.44 &
        $z'$ &
        $=$ &21.30 &
        0.10 \\\tablebreak
        \cutinhead{GRB\,131231A / iPTF13ekl} \\
        2013-12-31 06:12 &
        P48 &
        0.06 &
        $R$ &
        $=$ &15.85 &
        0.01 \\
        
        2014-01-01 03:30 &
        P60 &
        0.95 &
        $i$ &
        $=$ &18.68 &
        0.03 \\
        
        2014-01-01 03:32 &
        P60 &
        0.95 &
        $r$ &
        $=$ &18.80 &
        0.04 \\
        
        2014-01-01 03:34 &
        P60 &
        0.95 &
        $g$ &
        $=$ &19.14 &
        0.03 \\
        
        2014-01-01 03:43 &
        P60 &
        0.96 &
        $i$ &
        $=$ &18.75 &
        0.02 \\
        
        2014-01-01 03:45 &
        P60 &
        0.96 &
        $g$ &
        $=$ &19.17 &
        0.04 \\
        
        2014-01-01 03:46 &
        P48 &
        0.96 &
        $R$ &
        $=$ &18.92 &
        0.04 \\
        
        2014-01-01 03:48 &
        P48 &
        0.96 &
        $R$ &
        $=$ &18.89 &
        0.03 \\
        
        2014-01-01 03:53 &
        P60 &
        0.96 &
        $r$ &
        $=$ &18.83 &
        0.03 \\
        
        2014-01-01 03:54 &
        P60 &
        0.96 &
        $r$ &
        $=$ &18.84 &
        0.01 \\
        
        2014-01-01 04:00 &
        P60 &
        0.97 &
        $i$ &
        $=$ &18.69 &
        0.10 \\
        
        2014-01-01 04:01 &
        P60 &
        0.97 &
        $g$ &
        $=$ &19.14 &
        0.05 \\
        
        2014-01-01 04:03 &
        P60 &
        0.97 &
        $i$ &
        $=$ &18.71 &
        0.04 \\
        
        2014-01-01 04:19 &
        P60 &
        0.98 &
        $g$ &
        $=$ &19.14 &
        0.02 \\
        
        2014-01-01 04:46 &
        P48 &
        1.00 &
        $R$ &
        $=$ &18.96 &
        0.04 \\
        
        2014-01-01 04:48 &
        P48 &
        1.00 &
        $R$ &
        $=$ &18.99 &
        0.04 \\
        
        2014-01-01 05:47 &
        P48 &
        1.04 &
        $R$ &
        $=$ &19.06 &
        0.07 \\
        
        2014-01-01 05:48 &
        P48 &
        1.04 &
        $R$ &
        $=$ &19.03 &
        0.06 \\
        
        2014-01-02 02:01 &
        P60 &
        1.89 &
        $r$ &
        $=$ &19.75 &
        0.03 \\
        
        2014-01-02 02:12 &
        P60 &
        1.89 &
        $i$ &
        $=$ &19.62 &
        0.03 \\
        
        2014-01-02 02:32 &
        P60 &
        1.91 &
        $g$ &
        $=$ &20.06 &
        0.02 \\
        
        2014-01-03 01:56 &
        UVOT &
        2.88 &
        $U$ &
        $=$ &20.78 &
        0.08 \\
        
        2014-01-03 02:02 &
        P60 &
        2.89 &
        $r$ &
        $=$ &20.29 &
        0.07 \\
        
        2014-01-03 02:04 &
        P60 &
        2.89 &
        $r$ &
        $=$ &20.27 &
        0.08 \\
        
        2014-01-03 02:16 &
        P60 &
        2.90 &
        $i$ &
        $=$ &20.01 &
        0.04 \\
        
        2014-01-03 02:18 &
        P60 &
        2.90 &
        $i$ &
        $=$ &20.02 &
        0.06 \\
        
        2014-01-03 02:50 &
        P60 &
        2.92 &
        $g$ &
        $=$ &20.53 &
        0.04 \\
        
        2014-01-03 02:52 &
        P60 &
        2.92 &
        $g$ &
        $=$ &20.60 &
        0.07 \\
        
        2014-01-03 04:15 &
        P60 &
        2.98 &
        $i$ &
        $=$ &19.98 &
        0.13 \\
        
        2014-01-03 04:18 &
        P60 &
        2.98 &
        $r$ &
        $=$ &20.64 &
        0.23 \\
        
        2014-01-03 04:20 &
        P60 &
        2.98 &
        $g$ &
        $=$ &20.89 &
        0.29 \\
        
        2014-01-04 02:03 &
        P60 &
        3.89 &
        $r$ &
        $=$ &20.42 &
        0.19 \\
        
        2014-01-04 02:20 &
        P60 &
        3.90 &
        $i$ &
        $=$ &19.91 &
        0.24 \\
        
        2014-01-04 02:59 &
        P60 &
        3.93 &
        $g$ &
        $=$ &20.80 &
        0.19 \\
        
        2014-01-05 02:08 &
        P60 &
        4.89 &
        $i$ &
        $=$ &20.54 &
        0.09 \\
        
        2014-01-05 02:31 &
        P60 &
        4.91 &
        $r$ &
        $=$ &21.02 &
        0.13 \\
        
        2014-01-05 02:38 &
        P60 &
        4.91 &
        $i$ &
        $=$ &20.63 &
        0.06 \\
        
        2014-01-05 02:49 &
        P60 &
        4.92 &
        $g$ &
        $=$ &21.29 &
        0.12 \\
        
        2014-01-05 03:01 &
        P60 &
        4.93 &
        $r$ &
        $=$ &20.83 &
        0.08 \\
        
        2014-01-05 03:07 &
        P60 &
        4.93 &
        $i$ &
        $=$ &20.58 &
        0.07 \\
        
        2014-01-05 03:31 &
        P60 &
        4.95 &
        $r$ &
        $=$ &20.74 &
        0.10 \\
        
        2014-01-05 03:47 &
        P60 &
        4.96 &
        $g$ &
        $=$ &21.17 &
        0.11 \\
        
        2014-01-05 03:54 &
        P60 &
        4.96 &
        $g$ &
        $=$ &21.08 &
        0.14 \\
        
        2014-01-06 02:06 &
        P60 &
        5.89 &
        $i$ &
        $=$ &21.05 &
        0.13 \\
        
        2014-01-06 02:08 &
        P60 &
        5.89 &
        $i$ &
        $=$ &20.89 &
        0.12 \\
        
        2014-01-06 02:31 &
        P60 &
        5.91 &
        $r$ &
        $=$ &21.07 &
        0.07 \\
        
        2014-01-06 02:33 &
        P60 &
        5.91 &
        $r$ &
        $=$ &21.15 &
        0.08 \\
        
        2014-01-06 02:53 &
        P60 &
        5.92 &
        $g$ &
        $=$ &21.42 &
        0.08 \\
        
        2014-01-06 03:31 &
        P60 &
        5.95 &
        $i$ &
        $=$ &20.73 &
        0.19 \\
        
        2014-01-06 03:34 &
        P60 &
        5.95 &
        $r$ &
        $=$ &20.93 &
        0.16 \\\tablebreak
        \cutinhead{GRB\,140508A / iPTF14aue} \\
        2014-05-08 09:57 &
        P48 &
        0.29 &
        $R$ &
        $=$ &17.89 &
        0.01 \\
        
        2014-05-08 10:47 &
        P48 &
        0.32 &
        $R$ &
        $=$ &18.04 &
        0.01 \\
        
        2014-05-08 11:19 &
        P48 &
        0.34 &
        $R$ &
        $=$ &17.95 &
        0.02 \\
        
        2014-05-08 22:24 &
        UVOT &
        0.81 &
        $V$ &
        $=$ &19.27 &
        0.10 \\
        
        2014-05-08 22:34 &
        UVOT &
        0.81 &
        $U$ &
        $=$ &19.62 &
        0.07 \\
        
        2014-05-08 22:48 &
        UVOT &
        0.82 &
        $B$ &
        $=$ &19.27 &
        0.08 \\
        
        2014-05-09 05:10 &
        P60 &
        1.09 &
        $r$ &
        $=$ &19.24 &
        0.32 \\
        
        2014-05-09 05:17 &
        P60 &
        1.09 &
        $i$ &
        $=$ &19.28 &
        0.07 \\
        
        2014-05-09 05:24 &
        P60 &
        1.10 &
        $g$ &
        $=$ &19.80 &
        0.10 \\
        
        2014-05-09 05:31 &
        P60 &
        1.10 &
        $z$ &
        $=$ &19.11 &
        0.08 \\
        
        2014-05-09 06:40 &
        P60 &
        1.15 &
        $r$ &
        $=$ &19.62 &
        0.04 \\
        
        2014-05-09 06:46 &
        P60 &
        1.15 &
        $i$ &
        $=$ &19.33 &
        0.06 \\
        
        2014-05-09 06:53 &
        P60 &
        1.16 &
        $g$ &
        $=$ &19.86 &
        0.05 \\
        
        2014-05-09 07:00 &
        P60 &
        1.16 &
        $z$ &
        $=$ &19.16 &
        0.08 \\
        
        2014-05-09 07:07 &
        P60 &
        1.17 &
        $i$ &
        $=$ &19.55 &
        0.07 \\
        
        2014-05-09 07:09 &
        P60 &
        1.17 &
        $r$ &
        $=$ &19.52 &
        0.05 \\
        
        2014-05-09 07:12 &
        P60 &
        1.17 &
        $g$ &
        $=$ &19.77 &
        0.06 \\
        
        2014-05-09 07:43 &
        RATIR &
        1.19 &
        $H$ &
        $=$ &18.98 &
        0.03 \\
        
        2014-05-09 07:43 &
        RATIR &
        1.19 &
        $J$ &
        $=$ &19.18 &
        0.03 \\
        
        2014-05-09 07:43 &
        RATIR &
        1.19 &
        $Y$ &
        $=$ &19.20 &
        0.03 \\
        
        2014-05-09 07:43 &
        RATIR &
        1.19 &
        $Z$ &
        $=$ &19.36 &
        0.03 \\
        
        2014-05-09 07:43 &
        RATIR &
        1.19 &
        $i$ &
        $=$ &19.52 &
        0.02 \\
        
        2014-05-09 07:43 &
        RATIR &
        1.19 &
        $r$ &
        $=$ &19.65 &
        0.02 \\
        
        2014-05-09 07:50 &
        P60 &
        1.20 &
        $i$ &
        $=$ &19.56 &
        0.07 \\
        
        2014-05-09 07:52 &
        P60 &
        1.20 &
        $r$ &
        $=$ &19.62 &
        0.05 \\
        
        2014-05-09 07:55 &
        P60 &
        1.20 &
        $g$ &
        $=$ &19.96 &
        0.08 \\
        
        2014-05-09 08:09 &
        P60 &
        1.21 &
        $r$ &
        $=$ &19.66 &
        0.02 \\
        
        2014-05-09 08:11 &
        P60 &
        1.21 &
        $r$ &
        $=$ &19.62 &
        0.07 \\
        
        2014-05-09 08:16 &
        P60 &
        1.22 &
        $i$ &
        $=$ &19.50 &
        0.04 \\
        
        2014-05-09 08:18 &
        P60 &
        1.22 &
        $i$ &
        $=$ &19.40 &
        0.03 \\
        
        2014-05-09 08:23 &
        P60 &
        1.22 &
        $g$ &
        $=$ &19.94 &
        0.08 \\
        
        2014-05-09 08:25 &
        P60 &
        1.22 &
        $g$ &
        $=$ &19.91 &
        0.06 \\
        
        2014-05-09 08:32 &
        P60 &
        1.23 &
        $z$ &
        $=$ &19.32 &
        0.04 \\
        
        2014-05-09 08:32 &
        P60 &
        1.23 &
        $z$ &
        $=$ &19.19 &
        0.08 \\
        
        2014-05-09 09:42 &
        P60 &
        1.28 &
        $r$ &
        $=$ &19.70 &
        0.02 \\
        
        2014-05-09 09:49 &
        P60 &
        1.28 &
        $i$ &
        $=$ &19.57 &
        0.05 \\
        
        2014-05-09 09:56 &
        P60 &
        1.29 &
        $g$ &
        $=$ &20.01 &
        0.06 \\
        
        2014-05-09 10:03 &
        P60 &
        1.29 &
        $z$ &
        $=$ &19.50 &
        0.09 \\
        
        2014-05-09 11:13 &
        P60 &
        1.34 &
        $r$ &
        $=$ &19.77 &
        0.02 \\
        
        2014-05-09 11:20 &
        P60 &
        1.34 &
        $i$ &
        $=$ &19.63 &
        0.03 \\
        
        2014-05-09 11:27 &
        P60 &
        1.35 &
        $g$ &
        $=$ &20.07 &
        0.06 \\
        
        2014-05-09 11:34 &
        P60 &
        1.35 &
        $z$ &
        $=$ &19.32 &
        0.06 \\
        
        2014-05-10 06:14 &
        P60 &
        2.13 &
        $r$ &
        $=$ &20.72 &
        0.11 \\
        
        2014-05-10 06:21 &
        P60 &
        2.14 &
        $i$ &
        $=$ &20.28 &
        0.10 \\
        
        2014-05-10 06:28 &
        P60 &
        2.14 &
        $g$ &
        $=$ &20.86 &
        0.11 \\
        
        2014-05-10 06:35 &
        P60 &
        2.15 &
        $z$ &
        $=$ &19.83 &
        0.13 \\
        
        2014-05-10 07:46 &
        P60 &
        2.20 &
        $r$ &
        $=$ &20.42 &
        0.06 \\
        
        2014-05-10 07:53 &
        P60 &
        2.20 &
        $i$ &
        $=$ &20.27 &
        0.07 \\
        
        2014-05-10 08:00 &
        P60 &
        2.21 &
        $g$ &
        $=$ &20.81 &
        0.10 \\
        
        2014-05-10 08:07 &
        P60 &
        2.21 &
        $z$ &
        $=$ &20.35 &
        0.21 \\
        
        2014-05-10 08:31 &
        P60 &
        2.23 &
        $r$ &
        $=$ &20.60 &
        0.04 \\
        
        2014-05-10 08:38 &
        P60 &
        2.23 &
        $i$ &
        $=$ &20.42 &
        0.06 \\
        
        2014-05-10 08:53 &
        P60 &
        2.24 &
        $g$ &
        $=$ &20.79 &
        0.08 \\
        
        2014-05-10 09:00 &
        P60 &
        2.25 &
        $z$ &
        $=$ &19.99 &
        0.08 \\
        
        2014-05-10 09:16 &
        P60 &
        2.26 &
        $r$ &
        $=$ &20.72 &
        0.08 \\
        
        2014-05-10 09:23 &
        P60 &
        2.26 &
        $i$ &
        $=$ &20.58 &
        0.14 \\
        
        2014-05-10 09:28 &
        RATIR &
        2.27 &
        $H$ &
        $=$ &19.92 &
        0.08 \\
        
        2014-05-10 09:28 &
        RATIR &
        2.27 &
        $J$ &
        $=$ &20.17 &
        0.06 \\
        
        2014-05-10 09:28 &
        RATIR &
        2.27 &
        $Y$ &
        $=$ &20.24 &
        0.07 \\
        
        2014-05-10 09:28 &
        RATIR &
        2.27 &
        $Z$ &
        $=$ &20.29 &
        0.05 \\
        
        2014-05-10 09:28 &
        RATIR &
        2.27 &
        $i$ &
        $=$ &20.47 &
        0.03 \\
        
        2014-05-10 09:28 &
        RATIR &
        2.27 &
        $r$ &
        $=$ &20.63 &
        0.03 \\
        
        2014-05-10 09:47 &
        P60 &
        2.28 &
        $g$ &
        $=$ &20.75 &
        0.08 \\
        
        2014-05-10 09:54 &
        P60 &
        2.28 &
        $z$ &
        $=$ &19.93 &
        0.16 \\
        
        2014-05-10 11:03 &
        P60 &
        2.33 &
        $r$ &
        $=$ &20.72 &
        0.05 \\
        
        2014-05-10 11:10 &
        P60 &
        2.34 &
        $i$ &
        $=$ &20.36 &
        0.08 \\
        
        2014-05-10 11:17 &
        P60 &
        2.34 &
        $g$ &
        $=$ &20.88 &
        0.06 \\
        
        2014-05-10 11:24 &
        P60 &
        2.35 &
        $z$ &
        $=$ &20.37 &
        0.20 \\
        
        2014-05-11 02:04 &
        UVOT &
        2.96 &
        $U$ &
        $=$ &21.61 &
        0.09 \\
        
        2014-05-11 08:34 &
        RATIR &
        3.23 &
        $H$ &
        $=$ &20.58 &
        0.13 \\
        
        2014-05-11 08:34 &
        RATIR &
        3.23 &
        $J$ &
        $=$ &20.79 &
        0.11 \\
        
        2014-05-11 08:34 &
        RATIR &
        3.23 &
        $Y$ &
        $=$ &20.76 &
        0.10 \\
        
        2014-05-11 08:34 &
        RATIR &
        3.23 &
        $Z$ &
        $=$ &21.04 &
        0.08 \\
        
        2014-05-11 08:34 &
        RATIR &
        3.23 &
        $i$ &
        $=$ &21.08 &
        0.05 \\
        
        2014-05-11 08:34 &
        RATIR &
        3.23 &
        $r$ &
        $=$ &21.25 &
        0.05 \\
        
        2014-05-12 05:09 &
        P60 &
        4.09 &
        $r$ &
        $=$ &21.58 &
        0.16 \\
        
        2014-05-12 05:44 &
        P60 &
        4.11 &
        $i$ &
        $=$ &21.19 &
        0.11 \\
        
        2014-05-12 06:51 &
        P60 &
        4.16 &
        $r$ &
        $=$ &21.78 &
        0.38 \\
        
        2014-05-12 06:54 &
        P60 &
        4.16 &
        $g$ &
        $>$ &\multicolumn{2}{@{}l}{21.68} \\
        
        2014-05-12 07:44 &
        P60 &
        4.19 &
        $i$ &
        $=$ &21.36 &
        0.09 \\
        
        2014-05-12 08:20 &
        P60 &
        4.22 &
        $r$ &
        $=$ &21.68 &
        0.07 \\
        
        2014-05-12 08:22 &
        P60 &
        4.22 &
        $r$ &
        $=$ &21.55 &
        0.10 \\
        
        2014-05-12 08:55 &
        P60 &
        4.24 &
        $i$ &
        $=$ &21.57 &
        0.13 \\
        
        2014-05-12 11:29 &
        P60 &
        4.35 &
        $r$ &
        $=$ &21.60 &
        0.08 \\
        
        2014-05-12 11:47 &
        P60 &
        4.36 &
        $i$ &
        $=$ &22.21 &
        0.50 \\
        
        2014-05-13 00:36 &
        UVOT &
        4.90 &
        $U$ &
        $>$ &\multicolumn{2}{@{}l}{22.28} \\
        
        2014-05-13 05:05 &
        P60 &
        5.08 &
        $r$ &
        $=$ &22.21 &
        0.30 \\
        
        2014-05-13 05:38 &
        P60 &
        5.11 &
        $i$ &
        $=$ &22.01 &
        0.23 \\
        
        2014-05-13 07:23 &
        P60 &
        5.18 &
        $i$ &
        $=$ &21.89 &
        0.14 \\
        
        2014-05-13 07:25 &
        P60 &
        5.18 &
        $r$ &
        $>$ &\multicolumn{2}{@{}l}{21.42} \\
        
        2014-05-13 07:27 &
        P60 &
        5.18 &
        $g$ &
        $>$ &\multicolumn{2}{@{}l}{21.13} \\
        
        2014-05-13 08:00 &
        P60 &
        5.21 &
        $r$ &
        $=$ &22.14 &
        0.16 \\
        
        2014-05-13 08:12 &
        P60 &
        5.21 &
        $r$ &
        $=$ &22.36 &
        0.24 \\
        
        2014-05-13 08:45 &
        P60 &
        5.24 &
        $i$ &
        $=$ &21.91 &
        0.17 \\
        
        2014-05-15 04:52 &
        P60 &
        7.07 &
        $r$ &
        $=$ &22.17 &
        0.30 \\
        
        2014-05-15 05:30 &
        P60 &
        7.10 &
        $i$ &
        $=$ &22.11 &
        0.31 \\
        
        2014-05-15 07:38 &
        P60 &
        7.19 &
        $r$ &
        $>$ &\multicolumn{2}{@{}l}{21.25} \\
        
        2014-05-15 07:41 &
        P60 &
        7.19 &
        $g$ &
        $>$ &\multicolumn{2}{@{}l}{21.77} \\
        
        2014-05-15 08:05 &
        P60 &
        7.21 &
        $r$ &
        $=$ &22.53 &
        0.20 \\
        
        2014-05-15 08:06 &
        P60 &
        7.21 &
        $r$ &
        $=$ &22.27 &
        0.20 \\
        
        2014-05-15 08:28 &
        P60 &
        7.23 &
        $i$ &
        $=$ &22.22 &
        0.19 \\
        
        2014-05-15 08:40 &
        P60 &
        7.23 &
        $i$ &
        $=$ &22.37 &
        0.26 \\
        
        2014-05-15 11:16 &
        P60 &
        7.34 &
        $r$ &
        $=$ &22.67 &
        0.31 \\
        
        2014-05-15 11:39 &
        P60 &
        7.36 &
        $i$ &
        $=$ &22.07 &
        0.30 \\
        
        2014-05-15 17:29 &
        UVOT &
        7.60 &
        $U$ &
        $>$ &\multicolumn{2}{@{}l}{21.84} \\
        
        2014-05-15 17:47 &
        UVOT &
        7.61 &
        $V$ &
        $>$ &\multicolumn{2}{@{}l}{20.23} \\
        
        2014-05-16 08:29 &
        P60 &
        8.23 &
        $r$ &
        $=$ &22.65 &
        0.28 \\
        
        2014-05-16 08:59 &
        P60 &
        8.25 &
        $i$ &
        $=$ &22.54 &
        0.25 \\
        
        2014-05-17 07:53 &
        UVOT &
        9.20 &
        $U$ &
        $>$ &\multicolumn{2}{@{}l}{21.75} \\
        
        2014-05-19 01:27 &
        UVOT &
        10.93 &
        $U$ &
        $>$ &\multicolumn{2}{@{}l}{21.70} \\\tablebreak
        \cutinhead{GRB\,140606B / iPTF14bfu} \\
        2014-06-06 07:31 &
        P48 &
        0.18 &
        $R$ &
        $=$ &19.89 &
        0.10 \\
        
        2014-06-06 08:07 &
        P48 &
        0.20 &
        $R$ &
        $=$ &20.06 &
        0.09 \\
        
        2014-06-06 08:42 &
        P48 &
        0.23 &
        $R$ &
        $=$ &20.32 &
        0.14 \\
        
        2014-06-07 00:00 &
        P60 &
        0.87 &
        $i$ &
        $=$ &21.72 &
        0.25 \\
        
        2014-06-07 00:00 &
        P60 &
        0.87 &
        $r$ &
        $=$ &21.53 &
        0.07 \\
        
        2014-06-08 00:00 &
        P60 &
        1.87 &
        $i$ &
        $=$ &21.99 &
        0.16 \\
        
        2014-06-08 00:00 &
        P60 &
        1.87 &
        $r$ &
        $=$ &22.21 &
        0.15 \\
        
        2014-06-08 09:08 &
        DCT &
        2.25 &
        $r$ &
        $=$ &22.16 &
        0.04 \\
        
        2014-06-08 09:16 &
        DCT &
        2.25 &
        $i$ &
        $=$ &22.02 &
        0.05 \\
        
        2014-06-08 09:33 &
        DCT &
        2.26 &
        $g$ &
        $=$ &22.76 &
        0.04 \\
        
        2014-06-08 13:04 &
        Keck I &
        2.41 &
        $Ks$ &
        $=$ &21.34 &
        0.06 \\
        
        2014-06-09 09:04 &
        DCT &
        3.24 &
        $g$ &
        $=$ &23.41 &
        0.06 \\
        
        2014-06-09 09:27 &
        DCT &
        3.26 &
        $r$ &
        $=$ &22.72 &
        0.04 \\
        
        2014-06-09 09:28 &
        DCT &
        3.26 &
        $i$ &
        $=$ &22.53 &
        0.07 \\
        
        2014-06-10 09:16 &
        DCT &
        4.25 &
        $g$ &
        $=$ &23.67 &
        0.11 \\
        
        2014-06-10 09:34 &
        DCT &
        4.27 &
        $r$ &
        $=$ &22.91 &
        0.06 \\
        
        2014-06-10 09:44 &
        DCT &
        4.27 &
        $i$ &
        $=$ &22.66 &
        0.05 \\
        
        2014-06-11 08:33 &
        DCT &
        5.22 &
        $g$ &
        $=$ &24.28 &
        0.24 \\
        
        2014-06-11 08:39 &
        DCT &
        5.23 &
        $r$ &
        $=$ &22.89 &
        0.07 \\
        
        2014-06-11 09:37 &
        DCT &
        5.27 &
        $i$ &
        $=$ &22.72 &
        0.08 \\
        
        2014-06-12 10:24 &
        DCT &
        6.30 &
        $g$ &
        $>$ &\multicolumn{2}{@{}l}{23.41} \\
        
        2014-06-12 10:30 &
        DCT &
        6.30 &
        $r$ &
        $=$ &23.28 &
        0.10 \\
        
        2014-06-12 10:35 &
        DCT &
        6.31 &
        $i$ &
        $=$ &22.66 &
        0.08 \\
        
        2014-06-13 09:08 &
        DCT &
        7.25 &
        $r$ &
        $=$ &22.95 &
        0.09 \\
        
        2014-06-13 10:38 &
        DCT &
        7.31 &
        $g$ &
        $>$ &\multicolumn{2}{@{}l}{23.88} \\
        
        2014-06-13 10:50 &
        DCT &
        7.32 &
        $i$ &
        $=$ &22.87 &
        0.07 \\
        
        2014-06-14 09:23 &
        DCT &
        8.26 &
        $r$ &
        $=$ &23.06 &
        0.10 \\
        
        2014-06-25 00:00 &
        P60 &
        18.87 &
        $r$ &
        $=$ &22.53 &
        0.13 \\
        
        2014-06-26 00:00 &
        P60 &
        19.87 &
        $g$ &
        $>$ &\multicolumn{2}{@{}l}{22.71} \\
        
        2014-06-26 00:00 &
        P60 &
        19.87 &
        $i$ &
        $=$ &22.34 &
        0.20 \\
        
        2014-06-27 00:00 &
        P60 &
        20.87 &
        $i$ &
        $=$ &22.60 &
        0.30 \\
        
        2014-06-27 00:00 &
        P60 &
        20.87 &
        $r$ &
        $>$ &\multicolumn{2}{@{}l}{22.53} \\
        
        2014-06-28 00:00 &
        P60 &
        21.87 &
        $i$ &
        $=$ &22.85 &
        0.28 \\
        
        2014-06-28 00:00 &
        P60 &
        21.87 &
        $r$ &
        $=$ &22.77 &
        0.23 \\
        
        2014-06-29 00:00 &
        P60 &
        22.87 &
        $g$ &
        $>$ &\multicolumn{2}{@{}l}{23.74} \\
        
        2014-06-29 00:00 &
        P60 &
        22.87 &
        $i$ &
        $=$ &22.31 &
        0.20 \\
        
        2014-06-29 00:00 &
        P60 &
        22.87 &
        $r$ &
        $=$ &22.95 &
        0.18 \\
        
        2014-06-30 00:00 &
        P60 &
        23.87 &
        $g$ &
        $>$ &\multicolumn{2}{@{}l}{23.88} \\
        
        2014-06-30 00:00 &
        P60 &
        23.87 &
        $i$ &
        $=$ &22.50 &
        0.13 \\
        
        2014-06-30 00:00 &
        P60 &
        23.87 &
        $r$ &
        $=$ &23.15 &
        0.16 \\
        
        2014-07-01 00:00 &
        P60 &
        24.87 &
        $g$ &
        $>$ &\multicolumn{2}{@{}l}{23.41} \\
        
        2014-07-01 00:00 &
        P60 &
        24.87 &
        $i$ &
        $=$ &22.46 &
        0.22 \\
        
        2014-07-01 00:00 &
        P60 &
        24.87 &
        $r$ &
        $=$ &23.45 &
        0.29 \\
        
        2014-07-02 00:00 &
        P60 &
        25.87 &
        $i$ &
        $=$ &22.86 &
        0.25 \\
        
        2014-07-05 00:00 &
        P60 &
        28.87 &
        $i$ &
        $=$ &22.46 &
        0.38 \\
        
        2014-07-07 00:00 &
        P60 &
        30.87 &
        $i$ &
        $=$ &22.52 &
        0.25 \\
        
        2014-07-08 00:00 &
        P60 &
        31.87 &
        $i$ &
        $=$ &22.26 &
        0.15 \\
        
        2014-07-10 00:00 &
        P60 &
        33.87 &
        $i$ &
        $=$ &22.48 &
        0.19 \\\tablebreak
        \cutinhead{GRB\,140620A / iPTF14cva} \\
        2014-06-20 05:30 &
        P48 &
        0.01 &
        $R$ &
        $=$ &17.60 &
        0.01 \\
        
        2014-06-20 06:04 &
        P48 &
        0.03 &
        $R$ &
        $=$ &18.51 &
        0.02 \\
        
        2014-06-20 06:43 &
        P48 &
        0.06 &
        $R$ &
        $=$ &18.80 &
        0.02 \\
        
        2014-06-20 15:57 &
        UVOT &
        0.45 &
        $U$ &
        $=$ &21.08 &
        0.10 \\
        
        2014-06-21 15:58 &
        UVOT &
        1.45 &
        $U$ &
        $=$ &22.48 &
        0.26 \\
        
        2014-06-22 04:25 &
        P60 &
        1.97 &
        $i$ &
        $=$ &21.47 &
        0.10 \\
        
        2014-06-22 05:00 &
        P60 &
        1.99 &
        $r$ &
        $=$ &21.93 &
        0.11 \\
        
        2014-06-23 05:32 &
        P60 &
        3.01 &
        $i$ &
        $=$ &21.78 &
        0.23 \\
        
        2014-06-23 05:35 &
        P60 &
        3.01 &
        $r$ &
        $=$ &22.40 &
        0.51 \\
        
        2014-06-24 04:56 &
        UVOT &
        3.99 &
        $U$ &
        $=$ &22.52 &
        0.23 \\
        
        2014-06-24 06:30 &
        P60 &
        4.05 &
        $i$ &
        $>$ &\multicolumn{2}{@{}l}{21.63} \\
        
        2014-06-24 06:33 &
        P60 &
        4.05 &
        $r$ &
        $>$ &\multicolumn{2}{@{}l}{22.65} \\
        
        2014-06-28 01:50 &
        UVOT &
        7.86 &
        $U$ &
        $>$ &\multicolumn{2}{@{}l}{22.60} \\\tablebreak
        \cutinhead{GRB\,140623A / iPTF14cyb} \\
        2014-06-23 05:39 &
        P48 &
        0.01 &
        $R$ &
        $=$ &18.04 &
        0.01 \\
        
        2014-06-23 06:13 &
        P48 &
        0.04 &
        $R$ &
        $=$ &19.28 &
        0.04 \\
        
        2014-06-23 06:46 &
        P48 &
        0.06 &
        $R$ &
        $=$ &19.69 &
        0.06 \\
        
        2014-06-23 08:08 &
        P60 &
        0.11 &
        $i$ &
        $=$ &20.36 &
        0.10 \\
        
        2014-06-23 08:16 &
        P60 &
        0.12 &
        $r$ &
        $=$ &20.60 &
        0.06 \\
        
        2014-06-23 08:21 &
        P60 &
        0.12 &
        $r$ &
        $=$ &20.67 &
        0.04 \\
        
        2014-06-23 08:28 &
        P60 &
        0.13 &
        $i$ &
        $=$ &20.35 &
        0.05 \\
        
        2014-06-23 08:31 &
        P60 &
        0.13 &
        $i$ &
        $=$ &20.55 &
        0.04 \\
        
        2014-06-23 08:38 &
        P60 &
        0.14 &
        $z$ &
        $=$ &20.23 &
        0.14 \\
        
        2014-06-23 08:48 &
        P60 &
        0.14 &
        $g$ &
        $=$ &21.11 &
        0.05 \\
        
        2014-06-23 08:59 &
        P60 &
        0.15 &
        $r$ &
        $=$ &20.83 &
        0.06 \\
        
        2014-06-23 09:09 &
        P60 &
        0.16 &
        $i$ &
        $=$ &20.84 &
        0.08 \\
        
        2014-06-23 09:16 &
        P60 &
        0.16 &
        $z$ &
        $=$ &20.33 &
        0.10 \\
        
        2014-06-23 09:19 &
        P60 &
        0.16 &
        $z$ &
        $=$ &20.34 &
        0.14 \\
        
        2014-06-23 09:26 &
        P60 &
        0.17 &
        $g$ &
        $=$ &21.25 &
        0.04 \\
        
        2014-06-23 09:29 &
        P60 &
        0.17 &
        $g$ &
        $=$ &21.36 &
        0.06 \\
        
        2014-06-23 09:47 &
        P60 &
        0.18 &
        $z$ &
        $=$ &20.70 &
        0.35 \\
        
        2014-06-23 09:49 &
        P60 &
        0.19 &
        $g$ &
        $=$ &21.58 &
        0.15 \\
        
        2014-06-24 04:22 &
        P60 &
        0.96 &
        $r$ &
        $=$ &22.25 &
        0.23 \\
        
        2014-06-24 04:43 &
        P60 &
        0.97 &
        $i$ &
        $=$ &22.15 &
        0.27 \\
        
        2014-06-24 04:44 &
        P60 &
        0.97 &
        $i$ &
        $=$ &22.97 &
        0.46 \\
        
        2014-06-24 05:03 &
        P60 &
        0.99 &
        $z$ &
        $>$ &\multicolumn{2}{@{}l}{22.00} \\
        
        2014-06-24 05:05 &
        P60 &
        0.99 &
        $z$ &
        $>$ &\multicolumn{2}{@{}l}{22.06} \\
        
        2014-06-24 05:24 &
        P60 &
        1.00 &
        $g$ &
        $=$ &23.55 &
        0.41 \\
        
        2014-06-24 06:23 &
        P60 &
        1.04 &
        $i$ &
        $>$ &\multicolumn{2}{@{}l}{21.60} \\
        
        2014-06-24 06:27 &
        P60 &
        1.05 &
        $z$ &
        $>$ &\multicolumn{2}{@{}l}{20.69} \\
        
        2014-06-25 05:18 &
        P60 &
        2.00 &
        $r$ &
        $>$ &\multicolumn{2}{@{}l}{23.50} \\
        
        2014-06-25 05:31 &
        P60 &
        2.01 &
        $i$ &
        $=$ &22.47 &
        0.48 \\
        
        2014-06-25 05:38 &
        P60 &
        2.01 &
        $r$ &
        $=$ &24.14 &
        0.46 \\
        
        2014-06-25 05:50 &
        P60 &
        2.02 &
        $r$ &
        $=$ &23.70 &
        0.39 \\
        
        2014-06-25 05:57 &
        P60 &
        2.02 &
        $i$ &
        $>$ &\multicolumn{2}{@{}l}{21.94} \\
        
        2014-06-25 06:23 &
        P60 &
        2.04 &
        $i$ &
        $>$ &\multicolumn{2}{@{}l}{21.91} \\\tablebreak
        \cutinhead{GRB\,140808A / iPTF14eag} \\
        2014-08-08 04:15 &
        P48 &
        0.14 &
        $R$ &
        $=$ &19.01 &
        0.04 \\
        
        2014-08-08 05:01 &
        P48 &
        0.17 &
        $R$ &
        $=$ &19.27 &
        0.04 \\
        
        2014-08-08 05:49 &
        P48 &
        0.20 &
        $R$ &
        $=$ &19.46 &
        0.06 \\
        
        2014-08-09 04:38 &
        P60 &
        1.16 &
        $i$ &
        $=$ &21.85 &
        0.19 \\
        
        2014-08-09 05:01 &
        P60 &
        1.17 &
        $r$ &
        $=$ &22.20 &
        0.23 \\
        
        2014-08-10 04:30 &
        P60 &
        2.15 &
        $r$ &
        $=$ &22.84 &
        0.35 \\
        
        2014-08-10 04:53 &
        P60 &
        2.17 &
        $i$ &
        $=$ &23.02 &
        0.40 \\
        
        2014-08-11 04:59 &
        P60 &
        3.17 &
        $i$ &
        $=$ &23.01 &
        0.24
\enddata
\tablenotetext{a}{RATIR data is from \citet{GCN14980,GCN14993,GCN16236}. GROND data is from \citet{GCN15328}.}
\tablenotetext{b}{Time in days relative to \ac{GBM} trigger.}
\tablenotetext{c}{Magnitudes are in the AB system \citep{ABMags}.}
\end{deluxetable}

\tabletypesize{\footnotesize}
\tablewidth{0pt}
\begin{deluxetable}{llrr@{\enspace}r@{\enspace}r@{}c@{}l}
\tablecolumns{8}
\tablecaption{\label{tab:radio}Radio observations of \acs{GBM}--\acs{IPTF} afterglows}
\tablehead{
    \colhead{Date (start)} & Inst.\tablenotemark{a} & \colhead{$\Delta t$\tablenotemark{b}} & \multicolumn{5}{c}{flux density\tablenotemark{c}}
}
\startdata
        \cutinhead{GRB\,130702A / iPTF13bxl} \\
        2013-07-04 &
        CARMA &
        2 &
        $f_\nu(93)$ &
        
        $=$ &
        1580 &
        $\pm$ &
        330
         \\
        
        2013-07-04 &
        VLA &
        2.3 &
        $f_\nu(5.1)$ &
        
        $=$ &
        1490 &
        $\pm$ &
        75
         \\
        
        2013-07-04 &
        VLA &
        2.3 &
        $f_\nu(7.1)$ &
        
        $=$ &
        1600 &
        $\pm$ &
        81
         \\
        
        2013-07-05 &
        CARMA &
        3.1 &
        $f_\nu(93)$ &
        
        $=$ &
        1850 &
        $\pm$ &
        690
         \\
        
        2013-07-06 &
        CARMA &
        4.1 &
        $f_\nu(93)$ &
        
        $=$ &
        1090 &
        $\pm$ &
        350
         \\
        
        2013-07-08 &
        CARMA &
        6.1 &
        $f_\nu(93)$ &
        
        $=$ &
        1440 &
        $\pm$ &
        260
         \\
        
        2013-07-08 &
        CARMA &
        7 &
        $f_\nu(93)$ &
        
        $=$ &
        1160 &
        $\pm$ &
        320
         \\
        
        2013-07-14 &
        CARMA &
        12 &
        $f_\nu(93)$ &
        
        $=$ &
        900 &
        $\pm$ &
        230
         \\
        
        2013-07-15 &
        CARMA &
        13 &
        $f_\nu(93)$ &
        
        $=$ &
        1550 &
        $\pm$ &
        590
         \\
        
        2013-07-24 &
        CARMA &
        22 &
        $f_\nu(93)$ &
        
        $=$ &
        1430 &
        $\pm$ &
        480
         \\
        
        2013-07-25 &
        CARMA &
        23 &
        $f_\nu(93)$ &
        
        $<$ &
        1890 &
        &
         \\
        
        2013-08-12 &
        CARMA &
        41 &
        $f_\nu(93)$ &
        
        $=$ &
        450 &
        $\pm$ &
        210
         \\\tablebreak
        \cutinhead{GRB\,131011A / iPTF13dsw} \\
        2013-10-17 &
        ATCA &
        5.7 &
        $f_\nu(34)$ &
        
        $<$ &
        120 &
        &
         \\\tablebreak
        \cutinhead{GRB\,131231A / iPTF13ekl} \\
        2014-01-01 &
        CARMA &
        1.8 &
        $f_\nu(93)$ &
        
        $=$ &
        850 &
        $\pm$ &
        250
         \\
        
        2014-01-05 &
        CARMA &
        5.8 &
        $f_\nu(93)$ &
        
        $<$ &
        630 &
        &
         \\\tablebreak
        \cutinhead{GRB\,140508A / iPTF14aue} \\
        2014-05-13 &
        VLA &
        4.9 &
        $f_\nu(6.1)$ &
        
        $=$ &
        127 &
        $\pm$ &
        11
         \\
        
        2014-05-13 &
        VLA &
        4.9 &
        $f_\nu(22)$ &
        
        $=$ &
        162 &
        $\pm$ &
        13
         \\
        
        2014-05-22 &
        VLA &
        14 &
        $f_\nu(6.1)$ &
        
        $=$ &
        72 &
        $\pm$ &
        10
         \\
        
        2014-05-22 &
        VLA &
        14 &
        $f_\nu(22)$ &
        
        $=$ &
        92 &
        $\pm$ &
        12
         \\
        
        2014-06-25 &
        VLA &
        48 &
        $f_\nu(6.1)$ &
        
        $=$ &
        26 &
        $\pm$ &
        12
         \\
        
        2014-06-25 &
        VLA &
        48 &
        $f_\nu(22)$ &
        
        $=$ &
        51 &
        $\pm$ &
        12
         \\\tablebreak
        \cutinhead{GRB\,140606B / iPTF14bfu} \\
        2014-06-08 &
        CARMA &
        2.3 &
        $f_\nu(93)$ &
        
        $=$ &
        660 &
        $\pm$ &
        180
         \\
        
        2014-06-15 &
        VLA &
        8.9 &
        $f_\nu(6.1)$ &
        
        $=$ &
        113 &
        $\pm$ &
        12
         \\
        
        2014-06-30 &
        VLA &
        24 &
        $f_\nu(6.1)$ &
        
        $=$ &
        51 &
        $\pm$ &
        12
         \\
        
        2014-06-30 &
        VLA &
        24 &
        $f_\nu(22)$ &
        
        $<$ &
        42 &
        &
         \\\tablebreak
        \cutinhead{GRB\,140620A / iPTF14cva} \\
        2014-06-23 &
        VLA &
        2.8 &
        $f_\nu(6.1)$ &
        
        $=$ &
        108 &
        $\pm$ &
        16
         \\
        
        2014-06-23 &
        VLA &
        2.8 &
        $f_\nu(22)$ &
        
        $=$ &
        62 &
        $\pm$ &
        15
         \\
        
        2014-06-30 &
        VLA &
        9.8 &
        $f_\nu(6.1)$ &
        
        $=$ &
        48 &
        $\pm$ &
        12
         \\
        
        2014-06-30 &
        VLA &
        9.8 &
        $f_\nu(22)$ &
        
        $<$ &
        45 &
        &
         \\\tablebreak
        \cutinhead{GRB\,140623A / iPTF14cyb} \\
        2014-06-23 &
        VLA &
        0.19 &
        $f_\nu(6.1)$ &
        
        $<$ &
        51 &
        &
         \\
        
        2014-06-23 &
        VLA &
        0.19 &
        $f_\nu(22)$ &
        
        $<$ &
        54 &
        &
         \\
        
        2014-06-24 &
        CARMA &
        1 &
        $f_\nu(93)$ &
        
        $<$ &
        900 &
        &
         \\
        
        2014-07-03 &
        VLA &
        9.8 &
        $f_\nu(6.1)$ &
        
        $<$ &
        47 &
        &
         \\\tablebreak
        \cutinhead{GRB\,140808A / iPTF14eag} \\
        2014-08-08 &
        AMI &
        0.48 &
        $f_\nu(15)$ &
        
        $<$ &
        271 &
        &
         \\
        
        2014-08-09 &
        AMI &
        1.5 &
        $f_\nu(15)$ &
        
        $<$ &
        127 &
        &
         \\
        
        2014-08-10 &
        VLA &
        2.1 &
        $f_\nu(6.1)$ &
        
        $=$ &
        38 &
        $\pm$ &
        14
         \\
        
        2014-08-10 &
        VLA &
        2.1 &
        $f_\nu(22)$ &
        
        $=$ &
        130 &
        $\pm$ &
        20
         \\
        
        2014-08-12 &
        AMI &
        4.6 &
        $f_\nu(15)$ &
        
        $=$ &
        151 &
        $\pm$ &
        42
         \\
        
        2014-08-14 &
        AMI &
        6.7 &
        $f_\nu(15)$ &
        
        $=$ &
        185 &
        $\pm$ &
        80
         \\
        
        2014-08-16 &
        AMI &
        8.6 &
        $f_\nu(15)$ &
        
        $<$ &
        105 &
        &
         \\
        
        2014-08-18 &
        VLA &
        10 &
        $f_\nu(6.2)$ &
        
        $=$ &
        81 &
        $\pm$ &
        17
         \\
        
        2014-08-18 &
        VLA &
        10 &
        $f_\nu(22)$ &
        
        $=$ &
        209 &
        $\pm$ &
        24
         \\
        
        2014-08-18 &
        AMI &
        11 &
        $f_\nu(15)$ &
        
        $=$ &
        241 &
        $\pm$ &
        58
         \\
        
        2014-08-20 &
        AMI &
        13 &
        $f_\nu(15)$ &
        
        $=$ &
        184 &
        $\pm$ &
        39
         \\
        
        2014-08-22 &
        AMI &
        15 &
        $f_\nu(15)$ &
        
        $=$ &
        134 &
        $\pm$ &
        35
         \\
        
        2014-08-27 &
        AMI &
        20 &
        $f_\nu(15)$ &
        
        $=$ &
        170 &
        $\pm$ &
        40
         \\
        
        2014-08-30 &
        AMI &
        23 &
        $f_\nu(15)$ &
        
        $=$ &
        147 &
        $\pm$ &
        43
         \\
        
        2014-09-03 &
        VLA &
        26 &
        $f_\nu(6.1)$ &
        
        $=$ &
        104 &
        $\pm$ &
        12
         \\
        
        2014-09-03 &
        VLA &
        26 &
        $f_\nu(22)$ &
        
        $=$ &
        112 &
        $\pm$ &
        14
         \\
        
        2014-09-04 &
        AMI &
        28 &
        $f_\nu(15)$ &
        
        $<$ &
        126 &
        &
         \\
        
        2014-09-06 &
        AMI &
        29 &
        $f_\nu(15)$ &
        
        $<$ &
        206 &
        &
         \\
        
        2014-09-09 &
        AMI &
        32 &
        $f_\nu(15)$ &
        
        $<$ &
        144 &
        &
         \\
        
        2014-09-12 &
        AMI &
        35 &
        $f_\nu(15)$ &
        
        $<$ &
        202 &
        &
        
\enddata
\tablenotetext{a}{The \ac{ATCA} observation is from \citet{GCN15395}.}
\tablenotetext{b}{Time in days relative to \ac{GBM} trigger.}
\tablenotetext{c}{Flux density in $\mu$Jy as a function of frequency in GHz. For detections, the confidence intervals are $1\sigma$ statistical uncertainties added in quadrature with an estimated 5\% systematic error. For non\nobreakdashes-detections, we show $3\sigma$ upper limits.}
\end{deluxetable}
